SailFFish: A Lightweight, Parallelised Fast Poisson Solver Library

A solver for the Poisson equation for 1D, 2D and 3D regular grids is presented. The solver applies the convolution theorem in order to efficiently solve the Poisson equation in spectral space over a rectangular computational domain. Conversion to and from the spectral space is achieved through the use of discrete Fourier transforms, allowing for the application of highly optimised O(NlogN) algorithms. The data structure is configured to be modular such that the underlying interface for operations to, from and within the spectral space may be interchanged. For computationally demanding tasks, the library is optimised by making use of parallel processing architectures. A range of boundary conditions can be applied to the domain including periodic, Dirichlet, Neumann and fully unbounded. In the case of Neumann and Dirichlet boundary conditions, arbitrary inhomogeneous boundary conditions may be specified. The desired solution may be found either on regular (cell-boundary) or staggered (cell-centre) grid configurations. For problems with periodic, Dirichlet or Neumann boundary conditions either a pseudo-spectral or a second-order finite difference operator may be applied. For unbounded boundary conditions a range of Green's functions are available. In addition to this, a range of differential operators may be applied in the spectral space in order to treat different forms of the Poisson equation or to extract highly accurate gradients of the input fields. The underlying framework of the solver is first detailed, followed by a range of validations for each of the available boundary condition types. Finally, the performance of the library is investigated. The code is free and publicly available under a GNU v3.0 license.

==> Plots/1D_CELL_BDRY.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512,1024,2048,4096},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
xlabel={$N$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
% ylabel={$E_{\infty}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
yticklabels={,,},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
% draw=darkgray!60!black,
fill=white,
%--- No. columns
legend columns=4,
%--- Position
% legend pos= east,
%at={(0.5,-0.3)},anchor=north,		%% Below
at={(-0.05,1.1)},anchor=south,		%% Above
overlay,
% at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/1D_CELL_BDRY_PS.dat};
\addlegendentry{Dirichlet (SP)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/1D_CELL_BDRY_PS.dat};
\addlegendentry{Neumann (SP)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/1D_CELL_BDRY_PS.dat};
\addlegendentry{Periodic (SP)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/1D_CELL_BDRY_PS.dat};
\addlegendentry{Unbounded (HEJ)};

%% Plot 1
\addplot [color=mycolor1,mark=o, dashed]
table[x index=0,y index=1]{Plots/1D_CELL_BDRY_FD2.dat};
\addlegendentry{Dirichlet (FD2)};

%% Plot 2
\addplot [color=mycolor2,mark=square, dashed]
table[x index=0,y index=2]{Plots/1D_CELL_BDRY_FD2.dat};
\addlegendentry{Neumann (FD2)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle, dashed]
table[x index=0,y index=3]{Plots/1D_CELL_BDRY_FD2.dat};
\addlegendentry{Periodic (FD2)};


%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
8 1e-5\\
2048 1e-9\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/1D_CELL_CENTRE.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512,1024,2048,4096},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
xlabel={$N$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$E_{\infty}$},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Dirichlet (SP)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Neumann (SP)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Periodic (SP)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Unbounded (HEJ)};

%% Plot 1
\addplot [color=mycolor1,mark=o, dashed]
table[x index=0,y index=1]{Plots/1D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Dirichlet (FD2)};

%% Plot 2
\addplot [color=mycolor2,mark=square, dashed]
table[x index=0,y index=2]{Plots/1D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Neumann (FD2)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle, dashed]
table[x index=0,y index=3]{Plots/1D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Periodic (FD2)};


%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
8 1e-5\\
2048 1e-9\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/2D_CELL_BDRY.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512,1024,2048},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$},
xlabel={$N^{\frac{1}{2}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
% ylabel={$E_{\infty}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
yticklabels={,,},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
% %-----------------------------------
% legend style={
% draw=darkgray!60!black,
% fill=white,
% %--- No. columns
% %legend columns=2,
% %--- Position
% legend pos=north east,
% %at={(0.5,-0.3)},anchor=north,		%% Below
% %at={(0.5,1.1)},anchor=south,		%% Above
% % at={(1.1,0.5)},anchor=west,		%% Right
% %--- Text alignment
% legend cell align=left				%Options: 
% }
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/2D_CELL_BDRY_PS.dat};
% \addlegendentry{D (SP)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/2D_CELL_BDRY_PS.dat};
% \addlegendentry{N (SP)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/2D_CELL_BDRY_PS.dat};
% \addlegendentry{P (SP)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/2D_CELL_BDRY_PS.dat};
% \addlegendentry{UB (HEJ)};

%% Plot 1
\addplot [color=mycolor1,mark=o, dashed]
table[x index=0,y index=1]{Plots/2D_CELL_BDRY_FD2.dat};
% \addlegendentry{D(FD2)};

%% Plot 2
\addplot [color=mycolor2,mark=square, dashed]
table[x index=0,y index=2]{Plots/2D_CELL_BDRY_FD2.dat};
% \addlegendentry{N (FD2)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle, dashed]
table[x index=0,y index=3]{Plots/2D_CELL_BDRY_FD2.dat};
% \addlegendentry{P (FD2)};


%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
8 1e-5\\
2048 1e-9\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/2D_CELL_CENTRE.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512,1024,2048},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$},
xlabel={$N^{\frac{1}{2}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$E_{\infty}$},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Dirichlet (SP)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Neumann (SP)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Periodic (SP)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/1D_CELL_CENTRE_PS.dat};
% \addlegendentry{Unbounded (HEJ)};

%% Plot 1
\addplot [color=mycolor1,mark=o, dashed]
table[x index=0,y index=1]{Plots/1D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Dirichlet (FD2)};

%% Plot 2
\addplot [color=mycolor2,mark=square, dashed]
table[x index=0,y index=2]{Plots/2D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Neumann (FD2)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle, dashed]
table[x index=0,y index=3]{Plots/2D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Periodic (FD2)};


%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
8 1e-5\\
2048 1e-9\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/2D_IH.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512,1024,2048,4096},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$,$2^{12}$},
xlabel={$N^{\frac{1}{2}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$E_{\infty}$},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/2D_IH.dat};
% \addlegendentry{Dirichlet (CELL\_CENTRE)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/2D_IH.dat};
% \addlegendentry{Dirichlet (CELL\_BDRY)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/2D_IH.dat};
% \addlegendentry{Neumann (CELL\_CENTRE)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/2D_IH.dat};
% \addlegendentry{Neumann (CELL\_BDRY)};

%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
128 1e-2\\
2048 1e-4\\
};


%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/2D_UB.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512,1024,2048},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$},
xlabel={$N^{\frac{1}{2}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$E_{\infty}$},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/2D_UB.dat};
% \addlegendentry{SPECT};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/2D_UB.dat};
% \addlegendentry{G2};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/2D_UB.dat};
% \addlegendentry{G4};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/2D_UB.dat};
% \addlegendentry{G6};

%% Plot 5
\addplot [color=mycolor5,mark=pentagon]
table[x index=0,y index=5]{Plots/2D_UB.dat};
% \addlegendentry{G8};

%% Plot 5
\addplot [color=mycolor3,mark=triangle*]
table[x index=0,y index=6]{Plots/2D_UB.dat};
% \addlegendentry{G10};


% %% Plot hard data
% \addplot [color=black,dashed]
% table[row sep=crcr]{
% 8 1e-5\\
% 2048 1e-9\\
% };

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/2D_UB_Grad.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512,1024,2048},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$,$2^{10}$,$2^{11}$},
xlabel={$N^{\frac{1}{2}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$E_{\infty}$},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/2D_UB_Grad.dat};
% \addlegendentry{SPECT};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/2D_UB_Grad.dat};
% \addlegendentry{G2};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/2D_UB_Grad.dat};
% \addlegendentry{G4};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/2D_UB_Grad.dat};
% \addlegendentry{G6};

%% Plot 5
\addplot [color=mycolor5,mark=pentagon]
table[x index=0,y index=5]{Plots/2D_UB_Grad.dat};
% \addlegendentry{G8};

%% Plot 5
\addplot [color=mycolor3,mark=triangle*]
table[x index=0,y index=6]{Plots/2D_UB_Grad.dat};
% \addlegendentry{G10};


% %% Plot hard data
% \addplot [color=black,dashed]
% table[row sep=crcr]{
% 8 1e-5\\
% 2048 1e-9\\
% };

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/3D_CELL_BDRY.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$},
xlabel={$N^{\frac{1}{3}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
% ylabel={$E_{\infty}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
yticklabels={,,},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
% legend style={
% draw=darkgray!60!black,
% fill=white,
% %--- No. columns
% %legend columns=2,
% %--- Position
% % legend pos=north east,
% %at={(0.5,-0.3)},anchor=north,		%% Below
% %at={(0.5,1.1)},anchor=south,		%% Above
% at={(1.1,0.5)},anchor=west,		%% Right
% %--- Text alignment
% legend cell align=left				%Options: 
% }
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/3D_CELL_BDRY_PS.dat};
% \addlegendentry{Dirichlet (SP)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/3D_CELL_BDRY_PS.dat};
% \addlegendentry{Neumann (SP)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/3D_CELL_BDRY_PS.dat};
% \addlegendentry{Periodic (SP)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/3D_CELL_BDRY_PS.dat};
% \addlegendentry{Unbounded (HEJ)};

%% Plot 1
\addplot [color=mycolor1,mark=o, dashed]
table[x index=0,y index=1]{Plots/3D_CELL_BDRY_FD2.dat};
% \addlegendentry{Dirichlet (FD2)};

%% Plot 2
\addplot [color=mycolor2,mark=square, dashed]
table[x index=0,y index=2]{Plots/3D_CELL_BDRY_FD2.dat};
% \addlegendentry{Neumann (FD2)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle, dashed]
table[x index=0,y index=3]{Plots/3D_CELL_BDRY_FD2.dat};
% \addlegendentry{Periodic (FD2)};

%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
8 1e-5\\
512 1e-8\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/3D_CELL_CENTRE.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$},
xlabel={$N^{\frac{1}{3}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$E_{\infty}$},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/3D_CELL_CENTRE_PS.dat};
% \addlegendentry{Dirichlet (SP)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/3D_CELL_CENTRE_PS.dat};
% \addlegendentry{Neumann (SP)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/3D_CELL_CENTRE_PS.dat};
% \addlegendentry{Periodic (SP)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/3D_CELL_CENTRE_PS.dat};
% \addlegendentry{Unbounded (HEJ)};

%% Plot 1
\addplot [color=mycolor1,mark=o, dashed]
table[x index=0,y index=1]{Plots/3D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Dirichlet (FD2)};

%% Plot 2
\addplot [color=mycolor2,mark=square, dashed]
table[x index=0,y index=2]{Plots/3D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Neumann (FD2)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle, dashed]
table[x index=0,y index=3]{Plots/3D_CELL_CENTRE_FD2.dat};
% \addlegendentry{Periodic (FD2)};


%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
8 1e-5\\
512 1e-8\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/3D_IH.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$},
xlabel={$N^{\frac{1}{3}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
% ylabel={$E_{\infty}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
legend columns=2,
overlay,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
at={(-0.1,1.15)},anchor=south,		%% Above
% at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/3D_IH.dat};
\addlegendentry{Dirichlet (staggered)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/3D_IH.dat};
\addlegendentry{Dirichlet (regular)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/3D_IH.dat};
\addlegendentry{Neumann (staggered)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/3D_IH.dat};
\addlegendentry{Neumann (regular)};

%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
32 1e-1\\
512 1e-3\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/3D_UB.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$},
xlabel={$N^{\frac{1}{3}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
% ylabel={$E_{\infty}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
legend columns=6,
overlay,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
at={(-0.1,1.15)},anchor=south,		%% Above
% at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/3D_UB.dat};
\addlegendentry{SPECT};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/3D_UB.dat};
\addlegendentry{G2};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/3D_UB.dat};
\addlegendentry{G4};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/3D_UB.dat};
\addlegendentry{G6};

%% Plot 5
\addplot [color=mycolor5,mark=pentagon]
table[x index=0,y index=5]{Plots/3D_UB.dat};
\addlegendentry{G8};

%% Plot 5
\addplot [color=mycolor3,mark=triangle*]
table[x index=0,y index=6]{Plots/3D_UB.dat};
\addlegendentry{G10};


% %% Plot hard data
% \addplot [color=black,dashed]
% table[row sep=crcr]{
% 8 1e-5\\
% 2048 1e-9\\
% };

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/3D_UB_Grad.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={8,16,32,64,128,256,512},
xticklabels={$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$2^9$},
xlabel={$N^{\frac{1}{3}}$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
% ylabel={$E_{\infty}$},
% ylabel near ticks,
% ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
legend columns=6,
overlay,
%--- Position
% legend pos=north east,
%at={(0.5,-0.3)},anchor=north,		%% Below
at={(-0.1,1.15)},anchor=south,		%% Above
% at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/3D_UB_Grad.dat};
\addlegendentry{SPECT};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/3D_UB_Grad.dat};
\addlegendentry{G2};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/3D_UB_Grad.dat};
\addlegendentry{G4};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=4]{Plots/3D_UB_Grad.dat};
\addlegendentry{G6};

%% Plot 5
\addplot [color=mycolor5,mark=pentagon]
table[x index=0,y index=5]{Plots/3D_UB_Grad.dat};
\addlegendentry{G8};

%% Plot 5
\addplot [color=mycolor3,mark=triangle*]
table[x index=0,y index=6]{Plots/3D_UB_Grad.dat};
\addlegendentry{G10};

% %% Plot hard data
% \addplot [color=black,dashed]
% table[row sep=crcr]{
% 8 1e-5\\
% 2048 1e-9\\
% };

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/Bar.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}
    \begin{axis}[
        width  = \figurewidth,
        height = \figureheight,
        major x tick style = transparent,
        ybar=3*\pgflinewidth,
        bar width=14pt,
        ymajorgrids = true,
        ylabel = {Proportion},
        symbolic x coords={ F1,
                            F2,
                            F3,
                            C1,
                            C2,
                            C3},
        xtick = data,
        scaled y ticks = false,
        % enlarge x limits=0.25,
        ymin=0,
        legend cell align=left,
        legend style={
                legend pos=north west,
                % at={(1,1.05)},
                % anchor=south east,
                % column sep=1ex
        }
    ]

                           % F: $N=64^3$,    3D (periodic)
                           % F: $N=128^3$,   3DV (curl)
                           % F: $N=512^3$,   3D (periodic)
                           % C: $N=64^3$,    3D (periodic)
                           % C: $N=128^3$,   3DV (curl)     
                           % C: $N=512^3$    3D (periodic)
                           
        \addplot[style={color=mycolor1,fill=mycolor1,mark=none}]
            coordinates {   (F1,0.484) 
                            (F2,0.464) 
                            (F3,0.484) 
                            (C1,0.639)
                            (C2,0.225)
                            (C3,0.386)};

        \addplot[style={color=mycolor2,fill=mycolor2,mark=none}]
             coordinates {  (F1,0.062) 
                            (F2,0.066) 
                            (F3,0.032) 
                            (C1,0.019)
                            (C2,0.002)
                            (C3,0.03)};

        \addplot[style={color=mycolor3,fill=mycolor3,mark=none}]
             coordinates {  (F1,0.456) 
                            (F2,0.471) 
                            (F3,0.484) 
                            (C1,0.340)
                            (C2,0.772)
                            (C3,0.613)};

        \legend{Forward FFT, Convolution Operations, Backward FFT}
    \end{axis}
    
\end{tikzpicture}%

==> Plots/Perf1.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmode=log,
%xmin=0,
%xmax=0.06,
xtick={1e2,1e3,1e4,1e5,1e6,1e7,1e8},
xticklabels={$10^2$,$10^3$,$10^4$,$10^5$,$10^6$,$10^7$,$10^8$},
xlabel={$N$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$t_{calc}$ [$\mu s$]},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
legend pos=north west,
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
% at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=1]{Plots/Perf1.dat};
\addlegendentry{FFTW (1 thread)};

%% Plot 2
\addplot [color=mycolor2,mark=square]
table[x index=0,y index=2]{Plots/Perf1.dat};
\addlegendentry{FFTW (4 threads)};

%% Plot 3
\addplot [color=mycolor3,mark=triangle]
table[x index=0,y index=3]{Plots/Perf1.dat};
\addlegendentry{FFTW (8 threads)};

%% Plot 4
\addplot [color=mycolor4,mark=diamond]
table[x index=0,y index=10]{Plots/Perf1.dat};
\addlegendentry{CUDA};

%% Plot hard data
\addplot [color=black,dashed]
table[row sep=crcr]{
1e4 1e4\\
1e8 1e8\\
};

%% And so on....

\end{axis}
\end{tikzpicture}%

==> Plots/Pgf_Plots_Template.tikz <==
% This file was created by matlab2tikz v0.4.3 (commit 72fdb8527446ef4eaf18f49c11195bfd9fafde03).
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.447,0.741}%
\definecolor{mycolor2}{rgb}{0.85,0.325,0.098}%
\definecolor{mycolor3}{rgb}{0.929,0.694,0.125}%
\definecolor{mycolor4}{rgb}{0.494,0.184,0.556}%
\definecolor{mycolor5}{rgb}{0.466,0.674,0.188}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
separate axis lines,
%-----------------------------------
%--------- X Axis Settings ---------
%-----------------------------------
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
%xmode=log,
%xmin=0,
%xmax=0.06,
%xtick={1,2,3,4},
xlabel={$X$},
xmajorgrids,
%-----------------------------------
%--------- Y Axis Settings ---------
%-----------------------------------
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
%ymode=log,
%ymin=0.1,
%ymax=0.4,
%ytick={1,2,3,4},
%y tick label style=			% Fixed floating point precision
%{
%        /pgf/number format/fixed,
%        /pgf/number format/precision=3,
%},
yminorticks=true,
ylabel={$Y$},
ylabel near ticks,
ylabel style={rotate=-90},
ymajorgrids,
yminorgrids,
%-----------------------------------
%--------- Legend Settings ---------
%-----------------------------------
legend style={
draw=darkgray!60!black,
fill=white,
%--- No. columns
%legend columns=2,
%--- Position
%legend pos=south west|south east|north west|north east
%at={(0.5,-0.3)},anchor=north,		%% Below
%at={(0.5,1.1)},anchor=south,		%% Above
at={(1.1,0.5)},anchor=west,		%% Right
%--- Text alignment
legend cell align=left				%Options: 
}
]
%-----------------------------------
%--------- Plot options ------------
%-----------------------------------

%--- Color
% color = 

%--- Line description
% solid, dotted, dashed, dash dot, dash dot dot
% line width= X.Xpt

%--- Marker type
% mark=x mark=o mark=* mark=square  mark=triangle  mark=pentagon  mark=diamond
% 				mark=* mark=square* mark=triangle* mark=pentagon* mark=diamond*
% only marks
% mark size = X
% mark repeat={X}

%-----------------------------------
%--------- Plots -------------------
%-----------------------------------

%% Plot 1
\addplot [color=mycolor1,mark=o]
table[x index=0,y index=2]{Figures/Location1.dat};
\addlegendentry{LegendEntry1};

%% Plot 2
\addplot [color=mycolor1,mark=square]
table[x index=0,y index=2]{Figures/Location2.dat};
\addlegendentry{LegendEntry2};

%% Plot hard data
\addplot [color=mycolor1,mark=d]
table[row sep=crcr]{
x1 y1\\
x2 y2\\
};
\addlegendentry{LegendEntry3};

%% And so on....

\end{axis}
\end{tikzpicture}%
